Ab initio molecular dynamics via density based energy functionals

The use of energy functionals based on density as the basic variable is advocated for ab initio molecular dynamics. It is demonstrated that the constraint of positivity of density can be incorporated easily by using square root density for minimization of the energy functional. An ad hoc prescription for including nonlocal pseudopotentials for plane wave based calculations is proposed and is shown to yield improved results. Applications are reported for equilibrium geometries of small finite systems, viz. dimers and trimers of simple metal atoms like Na and Mg, which represent a rather stringent test for approximate kinetic energy functionals involved in such calculations.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
%------------- FIGURE 1 -----------------------------------------------
%
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 140 scalefont setfont
newpath
LTa
1008 712 M
6969 712 L
3988 491 M
3988 4689 L
LTb
1008 712 M
1071 712 L
6969 712 M
6906 712 L
924 712 M
(0) Rshow
1008 1817 M
1071 1817 L
6969 1817 M
6906 1817 L
924 1817 M
(0.5) Rshow
1008 2921 M
1071 2921 L
6969 2921 M
6906 2921 L
924 2921 M
(1) Rshow
1008 4026 M
1071 4026 L
6969 4026 M
6906 4026 L
924 4026 M
(1.5) Rshow
1243 491 M
1243 554 L
1243 4689 M
1243 4626 L
1243 351 M
(-0.035) Cshow
2028 491 M
2028 554 L
2028 4689 M
2028 4626 L
2028 351 M
(-0.025) Cshow
2812 491 M
2812 554 L
2812 4689 M
2812 4626 L
2812 351 M
(-0.015) Cshow
3596 491 M
3596 554 L
3596 4689 M
3596 4626 L
3596 351 M
(-0.005) Cshow
4381 491 M
4381 554 L
4381 4689 M
4381 4626 L
4381 351 M
(0.005) Cshow
5165 491 M
5165 554 L
5165 4689 M
5165 4626 L
5165 351 M
(0.015) Cshow
5949 491 M
5949 554 L
5949 4689 M
5949 4626 L
5949 351 M
(0.025) Cshow
6734 491 M
6734 554 L
6734 4689 M
6734 4626 L
6734 351 M
(0.035) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
%
6891 4247 M
(A) Rshow
6577 4247 M
(B) Rshow
5714 4247 M
(C) Lshow
4538 4247 M
(D) Lshow
LT0
LT0
5738 4138 M
5738 4138 L
5738 4138 L
5737 4138 L
5737 4136 L
5737 4134 L
5736 4132 L
5735 4130 L
5734 4127 L
5733 4123 L
5732 4118 L
5731 4114 L
5730 4110 L
5728 4103 L
5727 4099 L
5725 4092 L
5723 4085 L
5722 4079 L
5719 4070 L
5717 4061 L
5715 4054 L
5713 4046 L
5710 4035 L
5708 4026 L
5705 4015 L
5702 4004 L
5699 3993 L
5696 3982 L
5693 3970 L
5689 3957 L
5686 3946 L
5682 3933 L
5679 3920 L
5675 3904 L
5671 3891 L
5667 3875 L
5663 3860 L
5659 3845 L
5654 3829 L
5650 3814 L
5645 3796 L
5640 3780 L
5636 3763 L
5631 3745 L
5626 3725 L
5620 3708 L
5615 3690 L
5610 3670 L
5604 3650 L
5599 3630 L
5593 3610 L
5587 3590 L
5581 3571 L
5575 3548 L
5569 3526 L
5563 3506 L
5556 3484 L
5550 3462 L
5543 3438 L
5536 3416 L
5530 3394 L
5523 3369 L
5516 3345 L
5509 3323 L
5501 3299 L
5494 3274 L
5487 3250 L
5479 3224 L
5471 3199 L
5464 3175 L
5456 3149 L
5448 3124 L
5440 3098 L
5432 3071 L
5423 3045 L
5415 3018 L
5406 2992 L
5398 2965 L
5389 2939 L
5381 2912 L
5372 2883 L
5363 2857 L
5354 2830 L
5345 2802 L
5335 2775 L
5326 2746 L
5317 2720 L
5307 2691 L
5297 2662 L
5288 2636 L
5278 2607 L
5268 2578 L
5258 2550 L
5248 2521 L
5238 2495 L
5228 2466 L
5217 2437 L
5207 2408 L
5196 2380 L
5186 2351 L
5175 2324 L
5164 2296 L
5154 2267 L
5143 2238 L
5132 2210 L
5121 2181 L
5109 2154 L
5098 2126 L
5087 2097 L
5075 2070 L
5064 2042 L
5052 2015 L
5041 1986 L
5029 1960 L
5017 1931 L
5005 1905 L
4994 1876 L
4982 1849 L
4969 1823 L
4957 1796 L
4945 1770 L
4933 1743 L
4921 1717 L
4908 1690 L
4896 1666 L
4883 1639 L
4871 1615 L
4858 1589 L
4845 1564 L
4832 1540 L
4820 1516 L
4807 1491 L
4794 1467 L
4781 1443 L
4768 1421 L
4754 1396 L
4741 1374 L
4728 1350 L
4715 1328 L
4701 1306 L
4688 1286 L
4675 1264 L
4661 1242 L
4647 1222 L
4634 1202 L
4620 1182 L
4607 1162 L
4593 1142 L
4579 1125 L
4565 1105 L
4551 1087 L
4537 1069 L
4523 1052 L
4510 1034 L
4495 1019 L
4481 1001 L
4467 985 L
4453 970 L
4439 955 L
4425 941 L
4411 926 L
4396 913 L
4382 899 L
4368 886 L
4353 873 L
4339 862 L
4325 851 L
4310 840 L
4296 829 L
4281 818 L
4267 809 L
4252 800 L
4238 791 L
4223 782 L
4209 773 L
4194 767 L
4179 760 L
4165 753 L
4150 747 L
4135 742 L
4121 738 L
4106 734 L
4091 729 L
4077 725 L
4062 723 L
4047 720 L
4033 718 L
4018 716 L
4003 716 L
3988 716 L
3974 716 L
3959 716 L
3944 718 L
3930 720 L
3915 723 L
3900 725 L
3886 727 L
3871 731 L
3856 736 L
3842 740 L
3827 745 L
3812 751 L
3798 758 L
3783 765 L
3768 771 L
3754 780 L
3739 789 L
3725 798 L
3710 806 L
3696 815 L
3681 826 L
3667 837 L
3652 848 L
3638 860 L
3624 873 L
3609 886 L
3595 899 L
3581 913 L
3566 926 L
3552 941 L
3538 957 L
3524 972 L
3510 988 L
3496 1003 L
3481 1021 L
3467 1038 L
3453 1056 L
3440 1074 L
3426 1094 L
3412 1111 L
3398 1131 L
3384 1151 L
3370 1171 L
3357 1193 L
3343 1213 L
3330 1235 L
3316 1257 L
3303 1279 L
3289 1301 L
3276 1324 L
3262 1348 L
3249 1372 L
3236 1394 L
3223 1419 L
3210 1445 L
3197 1469 L
3184 1494 L
3171 1520 L
3158 1547 L
3145 1573 L
3133 1597 L
3120 1626 L
3107 1653 L
3095 1679 L
3082 1708 L
3070 1734 L
3058 1763 L
3045 1792 L
3033 1818 L
3021 1847 L
3009 1876 L
2997 1905 L
2985 1936 L
2974 1964 L
2962 1993 L
2950 2024 L
2939 2053 L
2927 2084 L
2916 2112 L
2905 2143 L
2894 2174 L
2882 2203 L
2871 2234 L
2860 2265 L
2850 2296 L
2839 2327 L
2828 2355 L
2818 2386 L
2807 2417 L
2797 2448 L
2786 2479 L
2776 2510 L
2766 2541 L
2756 2572 L
2746 2603 L
2736 2632 L
2727 2662 L
2717 2693 L
2707 2724 L
2698 2753 L
2689 2784 L
2679 2815 L
2670 2844 L
2661 2875 L
2652 2903 L
2644 2934 L
2635 2963 L
2626 2992 L
2618 3020 L
2609 3051 L
2601 3080 L
2593 3107 L
2585 3135 L
2577 3164 L
2569 3193 L
2561 3219 L
2554 3248 L
2546 3274 L
2539 3301 L
2532 3327 L
2525 3354 L
2518 3381 L
2511 3405 L
2504 3431 L
2497 3456 L
2491 3480 L
2484 3504 L
2478 3529 L
2472 3553 L
2466 3577 L
2460 3599 L
2454 3621 L
2448 3643 L
2443 3666 L
2437 3688 L
2432 3708 L
2426 3730 L
2421 3750 L
2416 3769 L
2412 3787 L
2407 3807 L
2402 3825 L
2398 3842 L
2393 3860 L
2389 3878 L
2385 3895 L
2381 3911 L
2377 3926 L
2374 3942 L
2370 3955 L
2367 3970 L
2363 3984 L
2360 3997 L
2357 4010 L
2354 4021 L
2351 4032 L
2349 4043 L
2346 4054 L
2344 4065 L
2342 4074 L
2340 4083 L
2338 4092 L
2336 4099 L
2334 4107 L
2332 4114 L
2331 4118 L
2330 4125 L
2328 4130 L
2327 4134 L
2326 4138 L
2325 4143 L
2325 4145 L
2324 4147 L
2324 4149 L
2324 4149 L
2323 4152 L
2323 4152 L
2324 4149 L
2324 4149 L
LT1
3377 4054 M
3377 4054 L
3390 3922 L
3402 3793 L
3414 3667 L
3426 3544 L
3439 3423 L
3451 3306 L
3463 3191 L
3475 3079 L
3487 2970 L
3500 2863 L
3512 2759 L
3524 2658 L
3536 2559 L
3549 2463 L
3561 2370 L
3573 2279 L
3585 2191 L
3597 2105 L
3610 2022 L
3622 1942 L
3634 1864 L
3646 1789 L
3659 1716 L
3671 1646 L
3683 1578 L
3695 1513 L
3707 1450 L
3720 1390 L
3732 1332 L
3744 1277 L
3756 1225 L
3769 1174 L
3781 1127 L
3793 1082 L
3805 1039 L
3817 1000 L
3830 962 L
3842 928 L
3854 895 L
3866 866 L
3879 838 L
3891 814 L
3903 792 L
3915 773 L
3927 757 L
3940 742 L
3952 731 L
3964 731 L
3976 705 L
3988 716 L
4001 716 L
4013 718 L
4025 723 L
4037 732 L
4050 744 L
4062 759 L
4074 777 L
4086 799 L
4098 823 L
4111 850 L
4123 879 L
4135 909 L
4147 942 L
4160 978 L
4172 1016 L
4184 1057 L
4196 1101 L
4208 1148 L
4221 1198 L
4233 1252 L
4245 1309 L
4257 1368 L
4270 1431 L
4282 1497 L
4294 1567 L
4306 1639 L
4318 1715 L
4331 1794 L
4343 1879 L
4355 1968 L
4367 2060 L
4380 2154 L
4392 2249 L
4404 2347 L
4416 2447 L
4428 2550 L
4441 2654 L
4453 2762 L
4465 2871 L
4477 2983 L
4490 3099 L
4502 3219 L
4514 3344 L
4526 3473 L
4538 3605 L
4551 3740 L
4563 3877 L
4575 4016 L
4587 4159 L
LT2
1209 4415 M
1209 4415 L
1354 4033 L
1500 3675 L
1646 3337 L
1791 3018 L
1937 2722 L
2083 2446 L
2229 2190 L
2376 1956 L
2522 1741 L
2668 1547 L
2815 1375 L
2962 1222 L
3108 1087 L
3255 975 L
3402 882 L
3548 809 L
3695 754 L
3842 721 L
3989 705 L
4135 709 L
4282 734 L
4429 778 L
4575 840 L
4722 919 L
4869 1019 L
5015 1136 L
5162 1271 L
5308 1425 L
5455 1598 L
5601 1788 L
5747 1995 L
5893 2219 L
6039 2462 L
6185 2720 L
6331 2996 L
6476 3288 L
6622 3599 L
6767 3924 L
6912 4267 L
LT3
1507 4333 M
1507 4333 L
1571 4148 L
1635 3969 L
1700 3792 L
1764 3622 L
1829 3456 L
1893 3295 L
1958 3138 L
2023 2988 L
2088 2842 L
2153 2701 L
2218 2564 L
2283 2431 L
2348 2305 L
2413 2181 L
2478 2064 L
2543 1954 L
2609 1846 L
2674 1744 L
2739 1647 L
2805 1554 L
2870 1466 L
2936 1384 L
3002 1304 L
3067 1231 L
3133 1165 L
3199 1101 L
3264 1043 L
3330 988 L
3396 942 L
3462 898 L
3527 858 L
3593 825 L
3659 796 L
3725 772 L
3791 752 L
3857 739 L
3923 728 L
3989 723 L
4054 723 L
4120 728 L
4186 739 L
4252 752 L
4318 772 L
4384 794 L
4450 823 L
4516 856 L
4581 893 L
4647 937 L
4713 984 L
4779 1035 L
4844 1092 L
4910 1154 L
4976 1218 L
5041 1289 L
5107 1364 L
5173 1441 L
5238 1525 L
5304 1614 L
5369 1706 L
5435 1801 L
5500 1903 L
5565 2009 L
5630 2120 L
5696 2232 L
5761 2352 L
5826 2473 L
5891 2601 L
5956 2732 L
6021 2866 L
6086 3006 L
6150 3149 L
6215 3297 L
6280 3447 L
6344 3602 L
6409 3763 L
6473 3927 L
6537 4093 L
6602 4265 L
%
3988 211 M
(r \(a.u.\)) Cshow
%
3988 4829 M
(Figure 1) Cshow
%
500 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(energy x 10  \(a.u.\)) Cshow
150 50 moveto
/Times-Roman findfont 120 scalefont setfont
(5) Lshow
grestore
%
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%
%------------- FIGURE 2 -----------------------------------------------
%
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 140 scalefont setfont
newpath
LTa
1008 591 M
6969 591 L
3989 491 M
3989 4689 L
LTb
1008 591 M
1071 591 L
6969 591 M
6906 591 L
924 591 M
(0) Rshow
1008 1590 M
1071 1590 L
6969 1590 M
6906 1590 L
924 1590 M
(0.1) Rshow
1008 2590 M
1071 2590 L
6969 2590 M
6906 2590 L
924 2590 M
(0.2) Rshow
1008 3590 M
1071 3590 L
6969 3590 M
6906 3590 L
924 3590 M
(0.3) Rshow
1008 4589 M
1071 4589 L
6969 4589 M
6906 4589 L
924 4589 M
(0.4) Rshow
1505 491 M
1505 554 L
1505 4689 M
1505 4626 L
1505 351 M
(-15.0) Cshow
2333 491 M
2333 554 L
2333 4689 M
2333 4626 L
2333 351 M
(-10.0) Cshow
3161 491 M
3161 554 L
3161 4689 M
3161 4626 L
3161 351 M
(-5.0) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(0.0) Cshow
4816 491 M
4816 554 L
4816 4689 M
4816 4626 L
4816 351 M
(5.0) Cshow
5644 491 M
5644 554 L
5644 4689 M
5644 4626 L
5644 351 M
(10.0) Cshow
6472 491 M
6472 554 L
6472 4689 M
6472 4626 L
6472 351 M
(15.0) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
LT0
LT0
1212 591 M
1212 591 L
1332 591 L
1453 591 L
1574 591 L
1694 591 L
1815 591 L
1936 591 L
2057 591 L
2177 591 L
2298 591 L
2419 593 L
2540 602 L
2660 650 L
2781 824 L
2902 1342 L
3023 2427 L
3143 4441 L
3264 3804 L
3385 655 L
3506 591 L
3626 592 L
3747 692 L
3868 726 L
3989 591 L
4109 726 L
4230 692 L
4351 592 L
4471 591 L
4592 655 L
4713 3804 L
4834 4441 L
4954 2427 L
5075 1342 L
5196 824 L
5317 650 L
5437 602 L
5558 593 L
5679 591 L
5800 591 L
5920 591 L
6041 591 L
6162 591 L
6283 591 L
6403 591 L
6524 591 L
6645 591 L
6765 591 L
LT1
1212 591 M
1212 591 L
1332 591 L
1453 591 L
1574 591 L
1694 592 L
1815 592 L
1936 595 L
2057 598 L
2177 605 L
2298 625 L
2419 665 L
2540 739 L
2660 916 L
2781 1246 L
2902 1761 L
3023 2653 L
3143 3514 L
3264 2923 L
3385 1451 L
3506 812 L
3626 791 L
3747 843 L
3868 695 L
3989 591 L
4109 695 L
4230 843 L
4351 791 L
4471 812 L
4592 1451 L
4713 2923 L
4834 3514 L
4954 2653 L
5075 1761 L
5196 1246 L
5317 916 L
5437 739 L
5558 665 L
5679 625 L
5800 605 L
5920 598 L
6041 595 L
6162 592 L
6283 592 L
6403 591 L
6524 591 L
6645 591 L
6765 591 L
%
3988 211 M
(r \(a.u.\)) Cshow
%
3988 4829 M
(Figure 2) Cshow
%
600 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(r    \(r\) \(a.u.\)) Cshow
/Times-Roman findfont 100 scalefont setfont
-270 50 moveto
(2) Lshow
/Symbol findfont 150 scalefont setfont
-230 0 moveto
(r) Lshow
grestore
%
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
%
%------------- FIGURE 3 -----------------------------------------------
%
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Times-Roman
%%BoundingBox: 50 50 554 770
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/gnulinewidth 5.000 def
/vshift -46 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke moveto
  0 vshift rmoveto show } def
/Rshow { currentpoint stroke moveto
  dup stringwidth pop neg vshift rmoveto show } def
/Cshow { currentpoint stroke moveto
  dup stringwidth pop -2 div vshift rmoveto show } def
/DL { Color {setrgbcolor [] 0 setdash pop}
 {pop pop pop 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/M {moveto} def
/L {lineto} def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub moveto
  0 currentlinewidth rlineto  stroke } def
/D { stroke [] 0 setdash  2 copy  vpt add moveto
  hpt neg vpt neg rlineto  hpt vpt neg rlineto
  hpt vpt rlineto  hpt neg vpt rlineto  closepath  stroke
  P  } def
/A { stroke [] 0 setdash  vpt sub moveto  0 vpt2 rlineto
  currentpoint stroke moveto
  hpt neg vpt neg rmoveto  hpt2 0 rlineto stroke
  } def
/B { stroke [] 0 setdash  2 copy  exch hpt sub exch vpt add moveto
  0 vpt2 neg rlineto  hpt2 0 rlineto  0 vpt2 rlineto
  hpt2 neg 0 rlineto  closepath  stroke
  P  } def
/C { stroke [] 0 setdash  exch hpt sub exch vpt add moveto
  hpt2 vpt2 neg rlineto  currentpoint  stroke  moveto
  hpt2 neg 0 rmoveto  hpt2 vpt2 rlineto stroke  } def
/T { stroke [] 0 setdash  2 copy  vpt 1.12 mul add moveto
  hpt neg vpt -1.62 mul rlineto
  hpt 2 mul 0 rlineto
  hpt neg vpt 1.62 mul rlineto  closepath  stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
90 rotate
0 -5040 translate
0 setgray
/Times-Roman findfont 140 scalefont setfont
newpath
LTa
LTb
1008 608 M
1071 608 L
6969 608 M
6906 608 L
924 608 M
(-1.8551140) Rshow
1008 1540 M
1071 1540 L
6969 1540 M
6906 1540 L
924 1540 M
(-1.8551100) Rshow
1008 2473 M
1071 2473 L
6969 2473 M
6906 2473 L
924 2473 M
(-1.8551060) Rshow
1008 3406 M
1071 3406 L
6969 3406 M
6906 3406 L
924 3406 M
(-1.8551020) Rshow
1008 4339 M
1071 4339 L
6969 4339 M
6906 4339 L
924 4339 M
(-1.8550980) Rshow
1123 491 M
1123 554 L
1123 4689 M
1123 4626 L
1123 351 M
(0) Cshow
2556 491 M
2556 554 L
2556 4689 M
2556 4626 L
2556 351 M
(250) Cshow
3989 491 M
3989 554 L
3989 4689 M
3989 4626 L
3989 351 M
(500) Cshow
5421 491 M
5421 554 L
5421 4689 M
5421 4626 L
5421 351 M
(750) Cshow
6854 491 M
6854 554 L
6854 4689 M
6854 4626 L
6854 351 M
(1000) Cshow
LTb
1008 491 M
6969 491 L
6969 4689 L
1008 4689 L
1008 491 L
150 2590 M
currentpoint gsave translate 90 rotate 0 0 moveto
(Energy \(a.u.\)) Cshow
grestore
3988 211 M
(Time steps \(a.u.\)) Cshow
3988 4829 M
(Figure 3) Cshow
LT0
LT0
1128 4393 M
1128 4393 L
1134 4393 L
1140 4393 L
1146 4393 L
1151 4393 L
1157 4393 L
1163 4393 L
1168 4393 L
1174 4393 L
1180 4365 L
1186 4365 L
1191 4365 L
1197 4365 L
1203 4365 L
1209 4337 L
1214 4337 L
1220 4337 L
1226 4337 L
1232 4309 L
1237 4309 L
1243 4309 L
1249 4281 L
1254 4281 L
1260 4254 L
1266 4254 L
1272 4254 L
1277 4226 L
1283 4226 L
1289 4198 L
1295 4198 L
1300 4170 L
1306 4170 L
1312 4142 L
1318 4142 L
1323 4115 L
1329 4115 L
1335 4087 L
1340 4059 L
1346 4059 L
1352 4031 L
1358 4003 L
1363 4003 L
1369 3976 L
1375 3948 L
1381 3948 L
1386 3920 L
1392 3892 L
1398 3892 L
1403 3864 L
1409 3837 L
1415 3809 L
1421 3781 L
1426 3781 L
1432 3753 L
1438 3725 L
1444 3698 L
1449 3670 L
1455 3670 L
1461 3642 L
1467 3614 L
1472 3586 L
1478 3559 L
1484 3531 L
1489 3503 L
1495 3475 L
1501 3447 L
1507 3420 L
1512 3392 L
1518 3364 L
1524 3364 L
1530 3336 L
1535 3308 L
1541 3281 L
1547 3253 L
1553 3225 L
1558 3197 L
1564 3169 L
1570 3142 L
1575 3114 L
1581 3058 L
1587 3030 L
1593 3003 L
1598 2975 L
1604 2947 L
1610 2919 L
1616 2891 L
1621 2864 L
1627 2836 L
1633 2808 L
1638 2780 L
1644 2752 L
1650 2725 L
1656 2697 L
1661 2669 L
1667 2641 L
1673 2586 L
1679 2558 L
1684 2530 L
1690 2502 L
1696 2474 L
1702 2446 L
1707 2419 L
1713 2391 L
1719 2363 L
1724 2335 L
1730 2307 L
1736 2280 L
1742 2252 L
1747 2224 L
1753 2168 L
1759 2141 L
1765 2113 L
1770 2085 L
1776 2057 L
1782 2029 L
1788 2002 L
1793 1974 L
1799 1946 L
1805 1918 L
1810 1890 L
1816 1863 L
1822 1835 L
1828 1807 L
1833 1779 L
1839 1751 L
1845 1724 L
1851 1696 L
1856 1668 L
1862 1640 L
1868 1640 L
1873 1612 L
1879 1585 L
1885 1557 L
1891 1529 L
1896 1501 L
1902 1473 L
1908 1446 L
1914 1418 L
1919 1418 L
1925 1390 L
1931 1362 L
1937 1334 L
1942 1307 L
1948 1307 L
1954 1279 L
1959 1251 L
1965 1223 L
1971 1223 L
1977 1195 L
1982 1168 L
1988 1168 L
1994 1140 L
2000 1112 L
2005 1112 L
2011 1084 L
2017 1056 L
2023 1056 L
2028 1029 L
2034 1029 L
2040 1001 L
2045 1001 L
2051 973 L
2057 973 L
2063 945 L
2068 945 L
2074 917 L
2080 917 L
2086 890 L
2091 890 L
2097 890 L
2103 862 L
2108 862 L
2114 862 L
2120 834 L
2126 834 L
2131 834 L
2137 834 L
2143 806 L
2149 806 L
2154 806 L
2160 806 L
2166 806 L
2172 806 L
2177 778 L
2183 778 L
2189 778 L
2194 778 L
2200 778 L
2206 778 L
2212 778 L
2217 778 L
2223 778 L
2229 778 L
2235 778 L
2240 778 L
2246 806 L
2252 806 L
2258 806 L
2263 806 L
2269 806 L
2275 834 L
2280 834 L
2286 834 L
2292 834 L
2298 862 L
2303 862 L
2309 862 L
2315 890 L
2321 890 L
2326 890 L
2332 917 L
2338 917 L
2343 945 L
2349 945 L
2355 973 L
2361 973 L
2366 1001 L
2372 1001 L
2378 1029 L
2384 1029 L
2389 1056 L
2395 1056 L
2401 1084 L
2407 1112 L
2412 1112 L
2418 1140 L
2424 1168 L
2429 1168 L
2435 1195 L
2441 1223 L
2447 1251 L
2452 1251 L
2458 1279 L
2464 1307 L
2470 1334 L
2475 1362 L
2481 1390 L
2487 1390 L
2493 1418 L
2498 1446 L
2504 1473 L
2510 1501 L
2515 1529 L
2521 1557 L
2527 1585 L
2533 1612 L
2538 1640 L
2544 1668 L
2550 1696 L
2556 1724 L
2561 1751 L
2567 1779 L
2573 1807 L
2578 1835 L
2584 1863 L
2590 1890 L
2596 1918 L
2601 1946 L
2607 1974 L
2613 2002 L
2619 2029 L
2624 2057 L
2630 2113 L
2636 2141 L
2642 2168 L
2647 2196 L
2653 2224 L
2659 2252 L
2664 2280 L
2670 2307 L
2676 2363 L
2682 2391 L
2687 2419 L
2693 2446 L
2699 2474 L
2705 2502 L
2710 2558 L
2716 2586 L
2722 2613 L
2728 2641 L
2733 2669 L
2739 2697 L
2745 2752 L
2750 2780 L
2756 2808 L
2762 2836 L
2768 2864 L
2773 2891 L
2779 2947 L
2785 2975 L
2791 3003 L
2796 3030 L
2802 3058 L
2808 3086 L
2813 3114 L
2819 3142 L
2825 3197 L
2831 3225 L
2836 3253 L
2842 3281 L
2848 3308 L
2854 3336 L
2859 3364 L
2865 3392 L
2871 3420 L
2877 3447 L
2882 3475 L
2888 3503 L
2894 3531 L
2899 3559 L
2905 3586 L
2911 3614 L
2917 3642 L
2922 3670 L
2928 3698 L
2934 3725 L
2940 3753 L
2945 3781 L
2951 3809 L
2957 3837 L
2963 3837 L
2968 3864 L
2974 3892 L
2980 3920 L
2985 3948 L
2991 3976 L
2997 3976 L
3003 4003 L
3008 4031 L
3014 4059 L
3020 4059 L
3026 4087 L
3031 4115 L
3037 4115 L
3043 4142 L
3048 4142 L
3054 4170 L
3060 4198 L
3066 4198 L
3071 4226 L
3077 4226 L
3083 4254 L
3089 4254 L
3094 4281 L
3100 4281 L
3106 4309 L
3112 4309 L
3117 4309 L
3123 4337 L
3129 4337 L
3134 4337 L
3140 4365 L
3146 4365 L
3152 4365 L
3157 4365 L
3163 4393 L
3169 4393 L
3175 4393 L
3180 4393 L
3186 4393 L
3192 4393 L
3198 4393 L
3203 4393 L
3209 4420 L
3215 4420 L
3220 4420 L
3226 4420 L
3232 4393 L
3238 4393 L
3243 4393 L
3249 4393 L
3255 4393 L
3261 4393 L
3266 4393 L
3272 4393 L
3278 4365 L
3283 4365 L
3289 4365 L
3295 4365 L
3301 4337 L
3306 4337 L
3312 4337 L
3318 4309 L
3324 4309 L
3329 4309 L
3335 4281 L
3341 4281 L
3347 4254 L
3352 4254 L
3358 4226 L
3364 4226 L
3369 4198 L
3375 4198 L
3381 4170 L
3387 4142 L
3392 4142 L
3398 4115 L
3404 4115 L
3410 4087 L
currentpoint stroke moveto
3415 4059 L
3421 4059 L
3427 4031 L
3433 4003 L
3438 3976 L
3444 3976 L
3450 3948 L
3455 3920 L
3461 3892 L
3467 3864 L
3473 3864 L
3478 3837 L
3484 3809 L
3490 3781 L
3496 3753 L
3501 3725 L
3507 3698 L
3513 3670 L
3518 3642 L
3524 3614 L
3530 3586 L
3536 3559 L
3541 3531 L
3547 3503 L
3553 3475 L
3559 3447 L
3564 3420 L
3570 3392 L
3576 3364 L
3582 3336 L
3587 3308 L
3593 3281 L
3599 3253 L
3604 3225 L
3610 3197 L
3616 3169 L
3622 3114 L
3627 3086 L
3633 3058 L
3639 3030 L
3645 3003 L
3650 2975 L
3656 2947 L
3662 2891 L
3668 2864 L
3673 2836 L
3679 2808 L
3685 2780 L
3690 2752 L
3696 2697 L
3702 2669 L
3708 2641 L
3713 2613 L
3719 2586 L
3725 2558 L
3731 2530 L
3736 2474 L
3742 2446 L
3748 2419 L
3753 2391 L
3759 2363 L
3765 2335 L
3771 2280 L
3776 2252 L
3782 2224 L
3788 2196 L
3794 2168 L
3799 2141 L
3805 2113 L
3811 2057 L
3817 2029 L
3822 2002 L
3828 1974 L
3834 1946 L
3839 1918 L
3845 1890 L
3851 1863 L
3857 1835 L
3862 1807 L
3868 1779 L
3874 1751 L
3880 1724 L
3885 1696 L
3891 1668 L
3897 1640 L
3903 1612 L
3908 1585 L
3914 1557 L
3920 1529 L
3925 1501 L
3931 1473 L
3937 1446 L
3943 1418 L
3948 1390 L
3954 1390 L
3960 1362 L
3966 1334 L
3971 1307 L
3977 1279 L
3983 1251 L
3989 1251 L
3994 1223 L
4000 1195 L
4006 1195 L
4011 1168 L
4017 1140 L
4023 1112 L
4029 1112 L
4034 1084 L
4040 1084 L
4046 1056 L
4052 1029 L
4057 1029 L
4063 1001 L
4069 1001 L
4074 973 L
4080 973 L
4086 945 L
4092 945 L
4097 917 L
4103 917 L
4109 890 L
4115 890 L
4120 890 L
4126 862 L
4132 862 L
4138 862 L
4143 834 L
4149 834 L
4155 834 L
4160 834 L
4166 806 L
4172 806 L
4178 806 L
4183 806 L
4189 806 L
4195 778 L
4201 778 L
4206 778 L
4212 778 L
4218 778 L
4224 778 L
4229 778 L
4235 778 L
4241 778 L
4246 778 L
4252 778 L
4258 778 L
4264 806 L
4269 806 L
4275 806 L
4281 806 L
4287 806 L
4292 806 L
4298 834 L
4304 834 L
4309 834 L
4315 834 L
4321 862 L
4327 862 L
4332 862 L
4338 890 L
4344 890 L
4350 890 L
4355 917 L
4361 917 L
4367 945 L
4373 945 L
4378 973 L
4384 973 L
4390 1001 L
4395 1001 L
4401 1029 L
4407 1029 L
4413 1056 L
4418 1056 L
4424 1084 L
4430 1112 L
4436 1112 L
4441 1140 L
4447 1168 L
4453 1168 L
4459 1195 L
4464 1223 L
4470 1223 L
4476 1251 L
4481 1279 L
4487 1307 L
4493 1307 L
4499 1334 L
4504 1362 L
4510 1390 L
4516 1418 L
4522 1418 L
4527 1446 L
4533 1473 L
4539 1501 L
4544 1529 L
4550 1557 L
4556 1585 L
4562 1612 L
4567 1612 L
4573 1640 L
4579 1668 L
4585 1696 L
4590 1724 L
4596 1751 L
4602 1779 L
4608 1807 L
4613 1835 L
4619 1863 L
4625 1890 L
4630 1918 L
4636 1946 L
4642 1974 L
4648 2002 L
4653 2029 L
4659 2057 L
4665 2085 L
4671 2113 L
4676 2141 L
4682 2168 L
4688 2224 L
4694 2252 L
4699 2280 L
4705 2307 L
4711 2335 L
4716 2363 L
4722 2391 L
4728 2419 L
4734 2446 L
4739 2474 L
4745 2502 L
4751 2530 L
4757 2558 L
4762 2586 L
4768 2641 L
4774 2669 L
4779 2697 L
4785 2725 L
4791 2752 L
4797 2780 L
4802 2808 L
4808 2836 L
4814 2864 L
4820 2891 L
4825 2919 L
4831 2947 L
4837 2975 L
4843 3003 L
4848 3030 L
4854 3058 L
4860 3114 L
4865 3142 L
4871 3169 L
4877 3197 L
4883 3225 L
4888 3253 L
4894 3281 L
4900 3308 L
4906 3336 L
4911 3364 L
4917 3392 L
4923 3392 L
4929 3420 L
4934 3447 L
4940 3475 L
4946 3503 L
4951 3531 L
4957 3559 L
4963 3586 L
4969 3614 L
4974 3642 L
4980 3670 L
4986 3670 L
4992 3698 L
4997 3725 L
5003 3753 L
5009 3781 L
5014 3809 L
5020 3809 L
5026 3837 L
5032 3864 L
5037 3892 L
5043 3892 L
5049 3920 L
5055 3948 L
5060 3976 L
5066 3976 L
5072 4003 L
5078 4031 L
5083 4031 L
5089 4059 L
5095 4087 L
5100 4087 L
5106 4115 L
5112 4115 L
5118 4142 L
5123 4142 L
5129 4170 L
5135 4170 L
5141 4198 L
5146 4198 L
5152 4226 L
5158 4226 L
5164 4254 L
5169 4254 L
5175 4281 L
5181 4281 L
5186 4281 L
5192 4309 L
5198 4309 L
5204 4309 L
5209 4337 L
5215 4337 L
5221 4337 L
5227 4365 L
5232 4365 L
5238 4365 L
5244 4365 L
5249 4393 L
5255 4393 L
5261 4393 L
5267 4393 L
5272 4393 L
5278 4393 L
5284 4393 L
5290 4393 L
5295 4393 L
5301 4393 L
5307 4420 L
5313 4420 L
5318 4420 L
5324 4393 L
5330 4393 L
5335 4393 L
5341 4393 L
5347 4393 L
5353 4393 L
5358 4393 L
5364 4393 L
5370 4393 L
5376 4365 L
5381 4365 L
5387 4365 L
5393 4365 L
5399 4365 L
5404 4337 L
5410 4337 L
5416 4337 L
5421 4309 L
5427 4309 L
5433 4309 L
5439 4281 L
5444 4281 L
5450 4281 L
5456 4254 L
5462 4254 L
5467 4226 L
5473 4226 L
5479 4198 L
5484 4198 L
5490 4170 L
5496 4170 L
5502 4142 L
5507 4142 L
5513 4115 L
5519 4115 L
5525 4087 L
5530 4059 L
5536 4059 L
5542 4031 L
5548 4003 L
5553 4003 L
5559 3976 L
5565 3948 L
5570 3948 L
5576 3920 L
5582 3892 L
5588 3864 L
5593 3864 L
5599 3837 L
5605 3809 L
5611 3781 L
5616 3781 L
5622 3753 L
5628 3725 L
5634 3698 L
5639 3670 L
5645 3642 L
5651 3614 L
5656 3614 L
5662 3586 L
5668 3559 L
5674 3531 L
5679 3503 L
5685 3475 L
5691 3447 L
5697 3420 L
5702 3392 L
currentpoint stroke moveto
5708 3364 L
5714 3336 L
5719 3308 L
5725 3281 L
5731 3253 L
5737 3225 L
5742 3197 L
5748 3169 L
5754 3142 L
5760 3114 L
5765 3086 L
5771 3058 L
5777 3030 L
5783 3003 L
5788 2975 L
5794 2947 L
5800 2919 L
5805 2891 L
5811 2864 L
5817 2836 L
5823 2808 L
5828 2780 L
5834 2752 L
5840 2697 L
5846 2669 L
5851 2641 L
5857 2613 L
5863 2586 L
5869 2558 L
5874 2530 L
5880 2502 L
5886 2474 L
5891 2446 L
5897 2419 L
5903 2391 L
5909 2363 L
5914 2307 L
5920 2280 L
5926 2252 L
5932 2224 L
5937 2196 L
5943 2168 L
5949 2141 L
5954 2113 L
5960 2085 L
5966 2057 L
5972 2029 L
5977 2002 L
5983 1974 L
5989 1946 L
5995 1918 L
6000 1890 L
6006 1863 L
6012 1835 L
6018 1807 L
6023 1779 L
6029 1751 L
6035 1724 L
6040 1696 L
6046 1668 L
6052 1640 L
6058 1612 L
6063 1585 L
6069 1557 L
6075 1529 L
6081 1529 L
6086 1501 L
6092 1473 L
6098 1446 L
6104 1418 L
6109 1390 L
6115 1362 L
6121 1362 L
6126 1334 L
6132 1307 L
6138 1279 L
6144 1279 L
6149 1251 L
6155 1223 L
6161 1195 L
6167 1195 L
6172 1168 L
6178 1140 L
6184 1140 L
6189 1112 L
6195 1084 L
6201 1084 L
6207 1056 L
6212 1056 L
6218 1029 L
6224 1001 L
6230 1001 L
6235 973 L
6241 973 L
6247 945 L
6253 945 L
6258 945 L
6264 917 L
6270 917 L
6275 890 L
6281 890 L
6287 890 L
6293 862 L
6298 862 L
6304 862 L
6310 834 L
6316 834 L
6321 834 L
6327 806 L
6333 806 L
6339 806 L
6344 806 L
6350 806 L
6356 806 L
6361 778 L
6367 778 L
6373 778 L
6379 778 L
6384 778 L
6390 778 L
6396 778 L
6402 778 L
6407 778 L
6413 778 L
6419 778 L
6424 778 L
6430 806 L
6436 806 L
6442 806 L
6447 806 L
6453 806 L
6459 806 L
6465 834 L
6470 834 L
6476 834 L
6482 834 L
6488 862 L
6493 862 L
6499 862 L
6505 890 L
6510 890 L
6516 890 L
6522 917 L
6528 917 L
6533 945 L
6539 945 L
6545 973 L
6551 973 L
6556 1001 L
6562 1001 L
6568 1029 L
6574 1029 L
6579 1056 L
6585 1084 L
6591 1084 L
6596 1112 L
6602 1140 L
6608 1140 L
6614 1168 L
6619 1195 L
6625 1195 L
6631 1223 L
6637 1251 L
6642 1279 L
6648 1279 L
6654 1307 L
6768 1835 L
6774 1863 L
6780 1890 L
6786 1918 L
6791 1946 L
6797 1974 L
6803 2029 L
6809 2057 L
6814 2085 L
6820 2113 L
6826 2141 L
6831 2168 L
6837 2196 L
6843 2224 L
6849 2280 L
6854 2307 L
LT1
1128 4393 M
1128 4393 L
1134 4393 L
1140 4393 L
1146 4393 L
1151 4393 L
1157 4393 L
1163 4393 L
1168 4393 L
1174 4393 L
1180 4393 L
1186 4393 L
1191 4393 L
1197 4393 L
1203 4393 L
1209 4393 L
1214 4393 L
1220 4393 L
1226 4393 L
1232 4393 L
1237 4393 L
1243 4393 L
1249 4393 L
1254 4393 L
1260 4393 L
1266 4393 L
1272 4393 L
1277 4393 L
1283 4393 L
1289 4393 L
1295 4393 L
1300 4393 L
1306 4393 L
1312 4393 L
1318 4393 L
1323 4393 L
1329 4393 L
1335 4393 L
1340 4393 L
1346 4393 L
1352 4365 L
1358 4365 L
1363 4365 L
1369 4365 L
1375 4365 L
1381 4365 L
1386 4365 L
1392 4365 L
1398 4365 L
1403 4365 L
1409 4365 L
1415 4365 L
1421 4365 L
1426 4365 L
1432 4365 L
1438 4365 L
1444 4365 L
1449 4365 L
1455 4365 L
1461 4365 L
1467 4365 L
1472 4365 L
1478 4365 L
1484 4365 L
1489 4365 L
1495 4365 L
1501 4365 L
1507 4365 L
1512 4365 L
1518 4365 L
1524 4365 L
1530 4365 L
1535 4365 L
1541 4365 L
1547 4365 L
1553 4365 L
1558 4365 L
1564 4365 L
1570 4365 L
1575 4365 L
1581 4365 L
1587 4365 L
1593 4365 L
1598 4365 L
1604 4365 L
1610 4365 L
1616 4365 L
1621 4365 L
1627 4365 L
1633 4365 L
1638 4365 L
1644 4365 L
1650 4365 L
1656 4365 L
1661 4365 L
1667 4365 L
1673 4365 L
1679 4365 L
1684 4365 L
1690 4365 L
1696 4365 L
1702 4365 L
1707 4365 L
1713 4365 L
1719 4365 L
1724 4365 L
1730 4365 L
1736 4365 L
1742 4365 L
1747 4365 L
1753 4365 L
1759 4365 L
1765 4365 L
1770 4365 L
1776 4365 L
1782 4365 L
1788 4365 L
1793 4365 L
1799 4365 L
1805 4365 L
1810 4365 L
1816 4365 L
1822 4365 L
1828 4365 L
1833 4365 L
1839 4365 L
1845 4365 L
1851 4365 L
1856 4365 L
1862 4365 L
1868 4365 L
1873 4365 L
1879 4365 L
1885 4365 L
1891 4365 L
1896 4365 L
1902 4365 L
1908 4365 L
1914 4365 L
1919 4365 L
1925 4365 L
1931 4365 L
1937 4365 L
1942 4365 L
1948 4365 L
1954 4365 L
1959 4365 L
1965 4365 L
1971 4365 L
1977 4365 L
1982 4365 L
1988 4365 L
1994 4365 L
2000 4365 L
2005 4365 L
2011 4365 L
2017 4365 L
2023 4365 L
2028 4365 L
2034 4393 L
2040 4393 L
2045 4393 L
2051 4393 L
2057 4393 L
2063 4393 L
2068 4393 L
2074 4393 L
2080 4393 L
2086 4393 L
2091 4393 L
2097 4393 L
2103 4393 L
2108 4393 L
2114 4393 L
2120 4393 L
2126 4393 L
2131 4393 L
2137 4393 L
2143 4393 L
2149 4393 L
2154 4393 L
2160 4393 L
2166 4393 L
2172 4393 L
2177 4393 L
2183 4393 L
2189 4393 L
2194 4393 L
2200 4393 L
2206 4393 L
2212 4393 L
2217 4393 L
2223 4393 L
2229 4393 L
2235 4393 L
2240 4393 L
2246 4393 L
2252 4393 L
2258 4393 L
2263 4393 L
2269 4393 L
2275 4393 L
2280 4393 L
2286 4393 L
2292 4393 L
2298 4393 L
2303 4393 L
2309 4393 L
2315 4420 L
2321 4420 L
2326 4420 L
2332 4420 L
2338 4420 L
2343 4420 L
2349 4420 L
2355 4420 L
2361 4420 L
2366 4420 L
2372 4420 L
2378 4420 L
2384 4420 L
2389 4420 L
2395 4420 L
2401 4420 L
2407 4420 L
2412 4420 L
2418 4420 L
2424 4420 L
2429 4420 L
2435 4420 L
2441 4420 L
2447 4420 L
2452 4420 L
2458 4420 L
2464 4420 L
2470 4420 L
2475 4420 L
2481 4420 L
2487 4420 L
2493 4420 L
2498 4420 L
2504 4420 L
2510 4420 L
2515 4420 L
2521 4420 L
2527 4420 L
2533 4420 L
2538 4420 L
2544 4420 L
2550 4420 L
2556 4420 L
2561 4420 L
2567 4420 L
2573 4420 L
2578 4420 L
2584 4420 L
2590 4420 L
2596 4420 L
2601 4420 L
2607 4420 L
2613 4420 L
2619 4420 L
2624 4420 L
2630 4420 L
2636 4420 L
2642 4420 L
2647 4420 L
2653 4420 L
2659 4420 L
2664 4420 L
2670 4420 L
2676 4420 L
2682 4420 L
2687 4420 L
2693 4420 L
2699 4420 L
2705 4420 L
2710 4420 L
2716 4420 L
2722 4448 L
2728 4448 L
2733 4448 L
2739 4448 L
2745 4448 L
2750 4448 L
2756 4448 L
2762 4448 L
2768 4448 L
2773 4448 L
2779 4448 L
2785 4448 L
2791 4448 L
2796 4448 L
2802 4448 L
2808 4448 L
2813 4448 L
2819 4448 L
2825 4448 L
2831 4448 L
2836 4448 L
2842 4448 L
2848 4448 L
2854 4420 L
2859 4420 L
2865 4420 L
2871 4420 L
2877 4420 L
2882 4420 L
2888 4420 L
2894 4420 L
2899 4420 L
2905 4420 L
2911 4420 L
2917 4420 L
2922 4420 L
2928 4420 L
2934 4420 L
2940 4420 L
2945 4420 L
2951 4420 L
2957 4420 L
2963 4420 L
2968 4420 L
2974 4420 L
2980 4420 L
2985 4420 L
2991 4420 L
2997 4420 L
3003 4420 L
3008 4420 L
3014 4420 L
3020 4420 L
3026 4420 L
3031 4420 L
3037 4420 L
3043 4420 L
3048 4420 L
3054 4420 L
3060 4420 L
3066 4420 L
3071 4420 L
3077 4420 L
3083 4420 L
3089 4420 L
3094 4420 L
3100 4420 L
3106 4420 L
3112 4420 L
3117 4420 L
3123 4420 L
3129 4420 L
3134 4420 L
3140 4420 L
3146 4420 L
3152 4420 L
3157 4420 L
3163 4420 L
3169 4420 L
3175 4420 L
3180 4420 L
3186 4420 L
3192 4420 L
3198 4420 L
3203 4420 L
3209 4420 L
3215 4420 L
3220 4420 L
3226 4420 L
3232 4420 L
3238 4393 L
3243 4393 L
3249 4393 L
3255 4393 L
3261 4393 L
3266 4393 L
3272 4393 L
3278 4393 L
3283 4393 L
3289 4393 L
3295 4393 L
3301 4393 L
3306 4393 L
3312 4393 L
3318 4393 L
3324 4393 L
3329 4393 L
3335 4393 L
3341 4393 L
3347 4393 L
3352 4393 L
3358 4393 L
3364 4393 L
3369 4393 L
3375 4393 L
3381 4393 L
3387 4393 L
3392 4393 L
3398 4393 L
3404 4393 L
3410 4393 L
currentpoint stroke moveto
3415 4393 L
3421 4393 L
3427 4393 L
3433 4393 L
3438 4393 L
3444 4393 L
3450 4393 L
3455 4393 L
3461 4393 L
3467 4393 L
3473 4393 L
3478 4393 L
3484 4393 L
3490 4393 L
3496 4393 L
3501 4393 L
3507 4393 L
3513 4393 L
3518 4393 L
3524 4393 L
3530 4365 L
3536 4365 L
3541 4365 L
3547 4365 L
3553 4365 L
3559 4365 L
3564 4365 L
3570 4365 L
3576 4365 L
3582 4365 L
3587 4365 L
3593 4365 L
3599 4365 L
3604 4365 L
3610 4365 L
3616 4365 L
3622 4365 L
3627 4365 L
3633 4365 L
3639 4365 L
3645 4365 L
3650 4365 L
3656 4365 L
3662 4365 L
3668 4365 L
3673 4365 L
3679 4365 L
3685 4365 L
3690 4365 L
3696 4365 L
3702 4365 L
3708 4365 L
3713 4365 L
3719 4365 L
3725 4365 L
3731 4365 L
3736 4365 L
3742 4365 L
3748 4365 L
3753 4365 L
3759 4365 L
3765 4365 L
3771 4365 L
3776 4365 L
3782 4365 L
3788 4365 L
3794 4365 L
3799 4365 L
3805 4365 L
3811 4365 L
3817 4365 L
3822 4365 L
3828 4365 L
3834 4365 L
3839 4365 L
3845 4365 L
3851 4365 L
3857 4365 L
3862 4365 L
3868 4365 L
3874 4365 L
3880 4365 L
3885 4365 L
3891 4365 L
3897 4365 L
3903 4365 L
3908 4365 L
3914 4365 L
3920 4365 L
3925 4365 L
3931 4365 L
3937 4365 L
3943 4365 L
3948 4365 L
3954 4365 L
3960 4365 L
3966 4365 L
3971 4365 L
3977 4365 L
3983 4365 L
3989 4365 L
3994 4365 L
4000 4365 L
4006 4365 L
4011 4365 L
4017 4365 L
4023 4365 L
4029 4365 L
4034 4393 L
4040 4393 L
4046 4393 L
4052 4393 L
4057 4393 L
4063 4393 L
4069 4393 L
4074 4393 L
4080 4393 L
4086 4393 L
4092 4393 L
4097 4393 L
4103 4393 L
4109 4393 L
4115 4393 L
4120 4393 L
4126 4393 L
4132 4393 L
4138 4393 L
4143 4393 L
4149 4393 L
4155 4393 L
4160 4393 L
4166 4393 L
4172 4393 L
4178 4393 L
4183 4393 L
4189 4393 L
4195 4393 L
4201 4393 L
4206 4393 L
4212 4393 L
4218 4393 L
4224 4393 L
4229 4393 L
4235 4393 L
4241 4393 L
4246 4393 L
4252 4393 L
4258 4393 L
4264 4393 L
4269 4393 L
4275 4393 L
4281 4393 L
4287 4393 L
4292 4393 L
4298 4393 L
4304 4393 L
4309 4393 L
4315 4393 L
4321 4393 L
4327 4393 L
4332 4393 L
4338 4393 L
4344 4393 L
4350 4420 L
4355 4420 L
4361 4420 L
4367 4420 L
4373 4420 L
4378 4420 L
4384 4420 L
4390 4420 L
4395 4420 L
4401 4420 L
4407 4420 L
4413 4420 L
4418 4420 L
4424 4420 L
4430 4420 L
4436 4420 L
4441 4420 L
4447 4420 L
4453 4420 L
4459 4420 L
4464 4420 L
4470 4420 L
4476 4420 L
4481 4420 L
4487 4420 L
4493 4420 L
4499 4420 L
4504 4420 L
4510 4420 L
4516 4420 L
4522 4420 L
4527 4420 L
4533 4420 L
4539 4420 L
4544 4420 L
4550 4420 L
4556 4420 L
4562 4420 L
4567 4420 L
4573 4420 L
4579 4420 L
4585 4420 L
4590 4420 L
4596 4420 L
4602 4420 L
4608 4420 L
4613 4420 L
4619 4420 L
4625 4420 L
4630 4420 L
4636 4420 L
4642 4420 L
4648 4420 L
4653 4420 L
4659 4420 L
4665 4420 L
4671 4420 L
4676 4420 L
4682 4420 L
4688 4420 L
4694 4420 L
4699 4420 L
4705 4420 L
4711 4420 L
4716 4420 L
4722 4420 L
4728 4420 L
4734 4420 L
4739 4420 L
4745 4420 L
4751 4420 L
4757 4420 L
4762 4420 L
4768 4420 L
4774 4420 L
4779 4420 L
4785 4420 L
4791 4420 L
4797 4420 L
4802 4420 L
4808 4420 L
4814 4420 L
4820 4420 L
4825 4420 L
4831 4420 L
4837 4420 L
4843 4420 L
4848 4420 L
4854 4420 L
4860 4420 L
4865 4420 L
4871 4420 L
4877 4420 L
4883 4420 L
4888 4420 L
4894 4420 L
4900 4420 L
4906 4420 L
4911 4420 L
4917 4420 L
4923 4420 L
4929 4420 L
4934 4420 L
4940 4420 L
4946 4420 L
4951 4420 L
4957 4420 L
4963 4420 L
4969 4420 L
4974 4420 L
4980 4420 L
4986 4420 L
4992 4420 L
4997 4420 L
5003 4420 L
5009 4420 L
5014 4420 L
5020 4420 L
5026 4420 L
5032 4420 L
5037 4420 L
5043 4420 L
5049 4420 L
5055 4420 L
5060 4420 L
5066 4420 L
5072 4420 L
5078 4420 L
5083 4420 L
5089 4420 L
5095 4420 L
5100 4420 L
5106 4420 L
5112 4420 L
5118 4420 L
5123 4420 L
5129 4420 L
5135 4420 L
5141 4420 L
5146 4420 L
5152 4420 L
5158 4420 L
5164 4420 L
5169 4420 L
5175 4420 L
5181 4420 L
5186 4420 L
5192 4420 L
5198 4420 L
5204 4420 L
5209 4420 L
5215 4420 L
5221 4420 L
5227 4420 L
5232 4420 L
5238 4420 L
5244 4420 L
5249 4420 L
5255 4420 L
5261 4420 L
5267 4420 L
5272 4420 L
5278 4420 L
5284 4420 L
5290 4420 L
5295 4420 L
5301 4420 L
5307 4420 L
5313 4420 L
5318 4420 L
5324 4393 L
5330 4393 L
5335 4393 L
5341 4393 L
5347 4393 L
5353 4393 L
5358 4393 L
5364 4393 L
5370 4393 L
5376 4393 L
5381 4393 L
5387 4393 L
5393 4393 L
5399 4393 L
5404 4393 L
5410 4393 L
5416 4393 L
5421 4393 L
5427 4393 L
5433 4393 L
5439 4393 L
5444 4393 L
5450 4393 L
5456 4393 L
5462 4393 L
5467 4393 L
5473 4393 L
5479 4393 L
5484 4393 L
5490 4393 L
5496 4393 L
5502 4393 L
5507 4393 L
5513 4393 L
5519 4393 L
5525 4393 L
5530 4393 L
5536 4393 L
5542 4393 L
5548 4393 L
5553 4393 L
5559 4393 L
5565 4393 L
5570 4393 L
5576 4393 L
5582 4393 L
5588 4393 L
5593 4393 L
5599 4393 L
5605 4393 L
5611 4393 L
5616 4393 L
5622 4393 L
5628 4393 L
5634 4393 L
5639 4393 L
5645 4393 L
5651 4393 L
5656 4393 L
5662 4393 L
5668 4393 L
5674 4393 L
5679 4365 L
5685 4365 L
5691 4365 L
5697 4365 L
5702 4365 L
currentpoint stroke moveto
5708 4365 L
5714 4365 L
5719 4365 L
5725 4365 L
5731 4365 L
5737 4365 L
5742 4365 L
5748 4365 L
5754 4365 L
5760 4365 L
5765 4365 L
5771 4365 L
5777 4365 L
5783 4365 L
5788 4365 L
5794 4365 L
5800 4365 L
5805 4365 L
5811 4365 L
5817 4365 L
5823 4365 L
5828 4365 L
5834 4365 L
5840 4365 L
5846 4365 L
5851 4365 L
5857 4365 L
5863 4365 L
5869 4365 L
5874 4365 L
5880 4365 L
5886 4365 L
5891 4365 L
5897 4365 L
5903 4365 L
5909 4365 L
5914 4365 L
5920 4365 L
5926 4365 L
5932 4365 L
5937 4365 L
5943 4365 L
5949 4365 L
5954 4365 L
5960 4365 L
5966 4365 L
5972 4365 L
5977 4365 L
5983 4365 L
5989 4365 L
5995 4365 L
6000 4365 L
6006 4365 L
6012 4365 L
6018 4365 L
6023 4365 L
6029 4365 L
6035 4365 L
6040 4365 L
6046 4365 L
6052 4365 L
6058 4365 L
6063 4365 L
6069 4365 L
6075 4365 L
6081 4365 L
6086 4365 L
6092 4365 L
6098 4365 L
6104 4365 L
6109 4365 L
6115 4365 L
6121 4365 L
6126 4365 L
6132 4365 L
6138 4365 L
6144 4365 L
6149 4365 L
6155 4365 L
6161 4365 L
6167 4365 L
6172 4365 L
6178 4365 L
6184 4365 L
6189 4365 L
6195 4365 L
6201 4393 L
6207 4393 L
6212 4393 L
6218 4393 L
6224 4393 L
6230 4393 L
6235 4393 L
6241 4393 L
6247 4393 L
6253 4393 L
6258 4393 L
6264 4393 L
6270 4393 L
6275 4393 L
6281 4393 L
6287 4393 L
6293 4393 L
6298 4393 L
6304 4393 L
6310 4393 L
6316 4393 L
6321 4393 L
6327 4393 L
6333 4393 L
6339 4393 L
6344 4393 L
6350 4393 L
6356 4393 L
6361 4393 L
6367 4393 L
6373 4393 L
6379 4393 L
6384 4393 L
6390 4393 L
6396 4393 L
6402 4393 L
6407 4393 L
6413 4393 L
6419 4393 L
6424 4393 L
6430 4393 L
6436 4393 L
6442 4393 L
6447 4393 L
6453 4393 L
6459 4393 L
6465 4393 L
6470 4393 L
6476 4393 L
6482 4393 L
6488 4393 L
6493 4393 L
6499 4393 L
6505 4393 L
6510 4393 L
6516 4420 L
6522 4420 L
6528 4420 L
6533 4420 L
6539 4420 L
6545 4420 L
6551 4420 L
6556 4420 L
6562 4420 L
6568 4420 L
6574 4420 L
6579 4420 L
6585 4420 L
6591 4420 L
6596 4420 L
6602 4420 L
6608 4420 L
6614 4420 L
6619 4420 L
6625 4420 L
6631 4420 L
6637 4420 L
6642 4420 L
6648 4420 L
6654 4420 L
6768 4420 L
6774 4420 L
6780 4420 L
6786 4420 L
6791 4420 L
6797 4420 L
6803 4420 L
6809 4420 L
6814 4420 L
6820 4420 L
6826 4420 L
6831 4420 L
6837 4420 L
6843 4420 L
6849 4420 L
6854 4420 L
stroke
grestore
end
showpage
%%Trailer
%%Pages: 1
